On-shell recursion and soft theorems for worldline quantum field theory

We derive a set of on-shell recursion relations for amplitudes in worldline quantum field theory (WQFT), an effective theory of gravity coupled to a massive worldline which is relevant for computing classical gravitational observables. We overcome the poor large-$z$ falloff of amplitudes under an all-line complex momentum deformation by deriving and exploiting a new soft-graviton theorem in the presence of a worldline. This theorem generalizes the leading (Weinberg) and subleading soft theorems with additional contributions due to soft emission from the worldline. Our main result is a $d$-dimensional recursion formula, expressing any $n$-graviton rational amplitude in terms of lower-point amplitudes from WQFT and pure gravity. Using the soft-worldline theorem, we can obtain amplitudes with any number of external worldline fluctuations from the corresponding all-graviton amplitudes, making the recursion sufficient to construct any rational amplitude of the theory. We verify our results by explicitly computing two-graviton and three-graviton amplitudes.

==> diagrams/compton.tex <==
\begin{tikzpicture}[baseline={([yshift=6ex]current bounding box.center)}]
    \begin{feynman}
    
        % Worldline through blob
        \vertex (wtl) at (-1, .15);
        \vertex (wtr) at (1, .15);
        \draw[thick, dotted] (wtl) -- (wtr);

        % Blob
        \node[draw, circle, fill=gray!30, minimum size=.7cm] (blob) {};

        % Graviton leg (bottom)
        \vertex (gl) at (-.5, -.9);
        \vertex (gr) at (.5, -.9);
        \draw[thick, photon] (blob.220) -- (gl);
        \draw[thick, photon] (blob.320) -- (gr);
        
        % Labels
        \node at (-.8, -.9) {$k_1$};
        \node at (1, -.9) {$k_2$};
        
    \end{feynman}
\end{tikzpicture}

==> diagrams/g-propagator.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\begin{feynman}

    % Graviton legs
    \vertex (v1) at (0,0);
    \node [circle, fill=black, inner sep=1pt] at (v1) {};
    \vertex (v2) at (1,0);
    \node [circle, fill=black, inner sep=1pt] at (v2) {};
    
    \draw[thick,photon] (v1) -- (v2);
    
    % Labels
    \node at (-.1,0.3) {\small $\mu \nu$};
    \node at (1.1,0.3) {\small $\alpha \beta$};
    \node at (.5,-.3) {$k$};

\end{feynman}
\end{tikzpicture}

==> diagrams/g-vertex.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\begin{feynman}

    % Graviton legs
    \vertex (u1) at (-.8,0);
    \vertex (v1) at (0,0);
    \node [circle, fill=black, inner sep=1pt] at (v1) {};
    \vertex (u2) at (.8,0);
    \vertex (v2) at (0,-.8);
    
    \draw[thick, dotted] (u1) -- (v1);
    \draw[thick, dotted] (v1) -- (u2);
    \draw[thick, photon] (v1) -- (v2);
    
    % Labels
    \node at (.35,-.8) {\small $\mu \nu$};

\end{feynman}
\end{tikzpicture}

==> diagrams/g2w.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \begin{feynman}
    
        % Worldline through blob
        \vertex (wtl) at (-1, .15);
        \vertex (wtr) at (1, .15);
        \vertex (v) at (0, .15);
        \draw[thick, dotted] (wtl) -- (v);
        \draw[thick] (v) -- (wtr);

        % Blob
        \node[draw, circle, fill=gray!30, minimum size=.7cm] (blob) {};

        % Graviton leg (bottom)
        \vertex (gl) at (-.5, -.9);
        \vertex (gr) at (.5, -.9);
        \draw[thick, photon] (blob.220) -- (gl);
        \draw[thick, photon] (blob.320) -- (gr);

        % Labels
        \node at (1.3, .35) {$\omega$};
        \node at (-.8, -.9) {$k_1$};
        \node at (1, -.9) {$k_2$};
        
    \end{feynman}
\end{tikzpicture}

==> diagrams/graviton-factorization.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
    \begin{feynman}

        % Grey blob
        \node[draw, circle, fill=gray!30, minimum size=1cm] (blob1) {W};
        \node[draw, circle, fill=gray!30, minimum size=1cm] (blob2) at (1,-1.8) {EH};

        % Graviton legs
        \vertex (u1) at (-1.2,0);
        \vertex (u2) at (1.2,0);

        \vertex (k1) at (-.9,-1.1);
        \node at (-.35,-1) {$\cdots$};
        \vertex (k2) at (.1,-1.1);

        \vertex (k3) at (.5,-2.8);
        \node at (1,-2.7) {$\cdots$};
        \vertex (k4) at (1.5,-2.8);

        \draw[thick, dotted] (u1) -- (blob1);
        \draw[thick, dotted] (blob1) -- (u2);

        \draw[thick, photon] (blob1.210) -- (k1);
        \draw[thick, photon] (blob1) -- (k2);
                        
        \draw[thick, photon] (blob1.320) -- (blob2);
                        
        \draw[thick, photon] (blob2.230) -- (k3);
        \draw[thick, photon] (blob2.310) -- (k4);

        % Labels
        \node at (-.9,-1.4) {$k_{i_1}$};
        \node at (.1,-1.4) {$k_{i_m}$};
        \node at (.5,-3.1) {$k_{i_{m+1}}$};
        \node at (1.5,-3.1) {$k_{i_{n}}$};

    \end{feynman}
\end{tikzpicture}

==> diagrams/graviton_cut.tex <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
    \begin{feynman}
    
        % Worldline through blob
        \vertex (wtl) at (-.8, 0);
        \vertex (wtr) at (.8, 0);
        \draw[thick, dotted] (wtl) -- (wtr);

        % Blob
        \node[draw, circle, fill=gray!30, minimum size=.4cm] (blob1) {};
        \node[draw, circle, fill=gray!30, minimum size=.4cm] (blob2) at (0, -.83) {};

        % Graviton leg (bottom)
        \vertex (gl) at (-.5, -1.4);
        \vertex (gr) at (.5, -1.4);
        \draw[thick, photon] (blob1) -- (blob2);
        \draw[thick, photon] (blob2.220) -- (gl);
        \draw[thick, photon] (blob2.320) -- (gr);
        
        % Labels
        \node at (-.7, -1.6) {$k_1$};
        \node at (.8, -1.6) {$k_2$};
        
    \end{feynman}
\end{tikzpicture}

==> diagrams/graviton_cut_2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \begin{feynman}
    
        % Worldline through blob
        \vertex (wtl) at (-.8, 0);
        \vertex (wtr) at (.8, 0);
        \draw[thick, dotted] (wtl) -- (wtr);

        % Blob
        \node[draw, circle, fill=gray!30, minimum size=.4cm] (blob1) {};
        \node[draw, circle, fill=gray!30, minimum size=.4cm] (blob2) at (0, -.83) {};

        % Graviton leg (bottom)
        \vertex (gl) at (-.5, -1.3);
        \vertex (gc) at (0, -1.4);
        \vertex (gr) at (.5, -1.3);
        \draw[thick, photon] (blob1) -- (blob2);
        \draw[thick, photon] (blob2) -- (gl);
        \draw[thick, photon] (blob2) -- (gc);
        \draw[thick, photon] (blob2) -- (gr);
        
        % Labels
        \node at (-.7, -1.4) {$k_1$};
        \node at (0, -1.65) {$k_2$};
        \node at (.8, -1.4) {$k_3$};
        
    \end{feynman}
\end{tikzpicture}

==> diagrams/gz-vertex.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\begin{feynman}

    % Graviton legs
    \vertex (u1) at (-.8,0);
    \vertex (v1) at (0,0);
    \node [circle, fill=black, inner sep=1pt] at (v1) {};
    \vertex (u2) at (.8,0);
    \vertex (v2) at (0,-.8);
    
    \draw[thick, dotted] (u1) -- (v1);
    \draw[thick] (v1) -- (u2);
    \draw[thick, photon] (v1) -- (v2);
    
    % Labels
    \node at (.8,.25) {\small $\rho$};
    \node at (.35,-.8) {\small $\mu \nu$};

\end{feynman}
\end{tikzpicture}

==> diagrams/impulse.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \begin{feynman}
    
        % Worldline through blob
        \vertex (wtl) at (-1, .35);
        \vertex (wtr) at (1, .35);
        \vertex (v) at (0, .35);
        \draw[thick, dotted] (wtl) -- (v);
        \draw[thick] (v) -- (wtr);
        
        \vertex (wbl) at (-1, -.35);
        \vertex (wbr) at (1, -.35);
        \draw[thick, dotted] (wbl) -- (wbr);
        
        % Blob
        \node[draw, circle, fill=gray!30, minimum size=1cm] (blob) {};
        
        % Labels
        \node at (1.3, .35) {$\omega$};
        
    \end{feynman}
\end{tikzpicture}

==> diagrams/integral-diagram-a.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\begin{feynman}

    % Graviton legs
    \vertex (u1) at (-1,0);
    \vertex (v1) at (0,0);
    \node [circle, fill=black, inner sep=1pt] at (v1) {};
    \vertex (u2) at (1,0);
    \vertex (u3) at (-1,-1.2);
    \vertex (v2) at (0,-1.2);
    \node [circle, fill=black, inner sep=1pt] at (v2) {};
    \vertex (u4) at (1,-1.2);

    \draw[thick, dotted] (u1) -- (v1);
    \draw[thick, dotted] (v1) -- (u2);
    \draw[thick, photon] (v1) -- (v2);
    \draw[thick, dotted] (u3) -- (v2);
    \draw[thick, dotted] (v2) -- (u4);

\end{feynman}
\end{tikzpicture}

==> diagrams/integral-diagram-b.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\begin{feynman}

    % Graviton legs
    \vertex (u1) at (-1,0);
    \vertex (v1) at (0,0);
    \node [circle,fill=black,inner sep=1pt] at (v1) {};
    \vertex (v2) at (1.2,0);
    \node [circle,fill=black,inner sep=1pt] at (v2) {};
    \vertex (u2) at (2.2,0);
    
    \draw[thick, dotted] (u1) -- (v1);
    \draw[thick, dotted] (v1) -- (v2);
    \draw[decorate, decoration={
        snake, 
        amplitude=2pt, 
        segment length=5pt, 
        pre length=3pt, 
        post length=3pt},
        thick, 
        in=-110, out=-80] (v1) to (v2);
    \draw[thick] (v2) -- (u2);

\end{feynman}
\end{tikzpicture}

==> diagrams/np1-graviton-singular-a.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
    \begin{feynman}
        
        % Worldline through blob
        \vertex (wl) at (-1.2, .15);
        \vertex (wr) at (1.2, .15);
        \draw[thick, dotted] (wl) -- (wr);
        
        % Blob
        \node[draw, circle, fill=gray!30, minimum size=1cm] (blob) {};
        
        % Graviton legs (bottom)
        \vertex (k1) at (-.7, -1.1);
        \vertex (k2) at (-.3, -1.1);
        %\node at (.15, -.9) {$. \; .$};
        \vertex (kn) at (.65, -1.1);
        \draw[thick, photon] (blob.215) -- (k1);
        \draw[thick, photon] (blob.240) -- (k2);
        \node at (.15, -.9) {$\cdots$};
        \draw[thick, photon] (blob.310) -- (kn);
        
        % Splitting vertex, placed below the worldline to avoid superposition
        \vertex (v)  at (.9, -.5);
        \vertex (ki) at (1.35, -1);
        \vertex (q)  at (1.5, -.3);
        \draw[thick, photon] (blob.335) -- (v);
        \draw[thick, photon] (v) -- (ki);
        \draw[thick, photon] (v) -- (q);
        
        % Labels
        \node at (1.55, -1.15)  {$k_i$};
        \node at (1.7, -.3) {$q$};
        
        \node at (-.75, -1.35) {$k_1$};
        \node at (-.3,  -1.35) {$k_2$};
        \node at (.25,  -1.35) {$\cdots$};
        \node at (.8,  -1.35) {$k_n$};
        
    \end{feynman}
\end{tikzpicture}


==> diagrams/np1-graviton-singular-b.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
    \begin{feynman}
    
        % Worldline through blob
        \vertex (wl) at (-1.2, .15);
        \vertex (wr) at (1.6, .15);
        \vertex (u) at (0, .15);
        \vertex (v) at (1.2,.15);
        \draw[thick, dotted] (wtl) -- (wr);
        \draw[thick] (u) -- (v);
        %\draw[thick] (v) -- (wtr);

        % Grey blob
        \node[draw, circle, fill=gray!30, minimum size=1cm] (blob) {};
        
        % Graviton legs (bottom)
        \vertex (k1) at (-.7, -1.1);
        \vertex (k2) at (-.3, -1.1);
        \node at (.15, -.9) {$\cdots$};
        \vertex (kn) at (.65, -1.1);
        \draw[thick, photon] (blob.215) -- (k1);
        \draw[thick, photon] (blob.240) -- (k2);
        \draw[thick, photon] (blob.315) -- (kn);
        
        % Soft leg
        \node [circle, fill=black, inner sep=1pt] at (v) {};
        \vertex (q) at (1.4,-.65);
        \draw[thick, photon] (v) -- (q);
        
        
        % Labels
        \node at (1.4, -.9)  {$q$};
        \node at (-.75, -1.35) {$k_1$};
        \node at (-.3,  -1.35) {$k_2$};
        \node at (.25,  -1.35) {$\cdots$};
        \node at (.8,  -1.35) {$k_n$};

    \end{feynman}
\end{tikzpicture}

==> diagrams/waveform.tex <==
\begin{tikzpicture}[baseline={([yshift=1.5ex]current bounding box.center)}]
    \begin{feynman}

        % Worldline through blob
        \vertex (wtl) at (-1, .35);
        \vertex (wtr) at (1, .35);
        \draw[thick, dotted] (wtl) -- (wtr);
        
        \vertex (wbl) at (-1, -.35);
        \vertex (wbr) at (1, -.35);
        \draw[thick, dotted] (wbl) -- (wbr);

        % Blob
        \node[draw, circle, fill=gray!30, minimum size=1cm] (blob) {};

        % Graviton leg (bottom)
        \vertex (k) at (.8, -.8);
        \draw[thick, photon] (blob.280) -- (k);

        % Labels
        \node at (1, -1) {$k$};

    \end{feynman}
\end{tikzpicture}

==> diagrams/z-factorization.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
    \begin{feynman}

        % Grey blob
        \node[draw, circle, fill=gray!30, minimum size=1cm] (blob1) {L};
        \node[draw, circle, fill=gray!30, minimum size=1cm] (blob2) at (2,0) {R};

        % Graviton legs
        \vertex (u1) at (-1.2,0);
        \vertex (u2) at (3.2,0);
                        
        \vertex (k1) at (-.5,-1.1);
        \node at (.05,-1) {$\cdots$};
        \vertex (k2) at (.5,-1.1);
                        
        \vertex (k3) at (1.5,-1.1);
        \node at (2,-1) {$\cdots$};
        \vertex (k4) at (2.5,-1.1);
                        
        \draw[thick, dotted] (u1) -- (blob1);

        \draw[thick, photon] (blob1.230) -- (k1);
        \draw[thick, photon] (blob1.310) -- (k2);
                        
        \draw[thick] (blob1) -- (blob2);
                        
        \draw[thick, photon] (blob2.230) -- (k3);
        \draw[thick, photon] (blob2.310) -- (k4);
                        
        \draw[thick, dotted] (blob2) -- (u2);

        % Labels
        \node at (-.5,-1.4) {$k_{i_1}$};
        \node at (.5,-1.4) {$k_{i_m}$};
        \node at (1.5,-1.4) {$k_{i_{m+1}}$};
        \node at (2.5,-1.4) {$k_{i_{n}}$};
                        
    \end{feynman}
\end{tikzpicture}

==> diagrams/z-propagator.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\begin{feynman}

    % Graviton legs
    \vertex (u1) at (-.8,0);
    \vertex (v1) at (0,0);
    \node [circle, fill=black, inner sep=1pt] at (v1) {};
    \vertex (v2) at (1,0);
    \node [circle, fill=black, inner sep=1pt] at (v2) {};
    \vertex (u2) at (1.8,0);
    
    \draw[thick, dotted] (u1) -- (v1);
    \draw[thick] (v1) -- (v2);
    \draw[thick, dotted] (v2) -- (u2);
    
    % Labels
    \node at (-.1,0.3) {\small $\rho$};
    \node at (1.1,0.3) {\small $\sigma$};
    \node at (.5,-.3) {$\omega$};

\end{feynman}
\end{tikzpicture}
